Applying the Roofline model for Deep Learning performance optimizations

In this paper We present a methodology for creating Roofline models automatically for Non-Unified Memory Access (NUMA) using Intel Xeon as an example. Finally, we present an evaluation of highly efficient deep learning primitives as implemented in the Intel oneDNN Library.

==> conv_full.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{Helvetica}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(8502.00,5668.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(488,256){\makebox(0,0)[r]{\strut{}\tiny $0.1$}}%
      \csname LTb\endcsname%
      \put(488,1166){\makebox(0,0)[r]{\strut{}\tiny $1$}}%
      \csname LTb\endcsname%
      \put(488,2075){\makebox(0,0)[r]{\strut{}\tiny $10$}}%
      \csname LTb\endcsname%
      \put(488,2985){\makebox(0,0)[r]{\strut{}\tiny $100$}}%
      \csname LTb\endcsname%
      \put(488,3894){\makebox(0,0)[r]{\strut{}\tiny $1000$}}%
      \csname LTb\endcsname%
      \put(488,4804){\makebox(0,0)[r]{\strut{}\tiny $10000$}}%
      \csname LTb\endcsname%
      \put(536,176){\makebox(0,0){\strut{}\tiny $0.1$}}%
      \csname LTb\endcsname%
      \put(2580,176){\makebox(0,0){\strut{}\tiny $1$}}%
      \csname LTb\endcsname%
      \put(4625,176){\makebox(0,0){\strut{}\tiny $10$}}%
      \csname LTb\endcsname%
      \put(6669,176){\makebox(0,0){\strut{}\tiny $100$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(5462,4589){\makebox(0,0)[l]{\strut{}\tiny compute bound (Peak Runtime Compute: 100\%)}}%
      \put(5524,453){\rotatebox{90}{\makebox(0,0)[l]{\strut{}\tiny  Winograd Conv 256x16x227x227 96x3x3 (cold caches)}}}%
      \put(4861,3813){\makebox(0,0)[l]{\strut{}\tiny RC: 18.67\%}}%
      \csname LTb\endcsname%
      \put(850,4555){\makebox(0,0)[l]{\strut{}\tiny Attainable RC: 100.00 \%}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(4861,3736){\makebox(0,0)[l]{\strut{}\tiny ET: 47.00\%}}%
      \put(6007,453){\rotatebox{90}{\makebox(0,0)[l]{\strut{}\tiny  NCHW Conv 256x16x227x227 96x3x3 (cold caches)}}}%
      \put(6146,3984){\makebox(0,0)[l]{\strut{}\tiny RC: 28.82\%}}%
      \put(6146,3907){\makebox(0,0)[l]{\strut{}\tiny ET: 100.00\%}}%
      \put(6267,453){\rotatebox{90}{\makebox(0,0)[l]{\strut{}\tiny  NCHW16C Conv 256x16x227x227 96x3x3 (cold caches)}}}%
      \put(6397,4191){\makebox(0,0)[l]{\strut{}\tiny RC: 48.57\%}}%
      \put(6397,4113){\makebox(0,0)[l]{\strut{}\tiny ET: 59.00\%}}%
      \put(6801,453){\makebox(0,0)[l]{\strut{}\tiny ET - Execution Time}}%
      \put(6801,357){\makebox(0,0)[l]{\strut{}\tiny RC - Runtime Compute}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(64,2841){\rotatebox{-270}{\makebox(0,0){\strut{}\tiny Atteinable GFLOPS/s}}}%
      \put(4446,56){\makebox(0,0){\strut{}\tiny Arithmetic Intensity [FLOPS/Byte]}}%
      \put(4446,5547){\makebox(0,0){\strut{}\tiny Intel(R) Xeon(R) Gold 6248 CPU @ 2.50GHz; (two sockets)}}%
      \csname LTb\endcsname%
      \put(7958,5324){\makebox(0,0)[r]{\strut{}\small Roofline}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{conv_full}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> conv_single.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{Helvetica}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(8502.00,5668.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(440,256){\makebox(0,0)[r]{\strut{}\tiny $0.1$}}%
      \csname LTb\endcsname%
      \put(440,1515){\makebox(0,0)[r]{\strut{}\tiny $1$}}%
      \csname LTb\endcsname%
      \put(440,2775){\makebox(0,0)[r]{\strut{}\tiny $10$}}%
      \csname LTb\endcsname%
      \put(440,4034){\makebox(0,0)[r]{\strut{}\tiny $100$}}%
      \csname LTb\endcsname%
      \put(440,5293){\makebox(0,0)[r]{\strut{}\tiny $1000$}}%
      \csname LTb\endcsname%
      \put(488,176){\makebox(0,0){\strut{}\tiny $0.1$}}%
      \csname LTb\endcsname%
      \put(2896,176){\makebox(0,0){\strut{}\tiny $1$}}%
      \csname LTb\endcsname%
      \put(5304,176){\makebox(0,0){\strut{}\tiny $10$}}%
      \csname LTb\endcsname%
      \put(7712,176){\makebox(0,0){\strut{}\tiny $100$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(5443,4268){\makebox(0,0)[l]{\strut{}\tiny{compute bound (Peak Runtime Compute: 100\%)}}}%
      \put(5821,453){\rotatebox{90}{\makebox(0,0)[l]{\strut{}\tiny{Winograd Conv 256x16x227x227 96x3x3 (cold caches)}}}}%
      \put(5040,3480){\makebox(0,0)[l]{\strut{}\tiny RC: 31.54\%}}%
      \csname LTb\endcsname%
      \put(850,4221){\makebox(0,0)[l]{\strut{}\tiny{Attainable RC: 100.00 \%}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(5040,3405){\makebox(0,0)[l]{\strut{}\tiny ET: 47.00\%}}%
      \put(6303,453){\rotatebox{90}{\makebox(0,0)[l]{\strut{}\tiny{NCHW Conv 256x16x227x227 96x3x3 (cold caches)}}}}%
      \put(6503,3730){\makebox(0,0)[l]{\strut{}\tiny RC: 48.73\%}}%
      \put(6503,3663){\makebox(0,0)[l]{\strut{}\tiny ET: 100.00\%}}%
      \put(6410,453){\rotatebox{90}{\makebox(0,0)[l]{\strut{}\tiny{NCHW16C Conv 256x16x227x227 96x3x3 (cold caches)}}}}%
      \put(6564,4033){\makebox(0,0)[l]{\strut{}\tiny{RC: 86.72\%}}}%
      \put(6564,3955){\makebox(0,0)[l]{\strut{}\tiny{ET: 56.00\%}}}%
      \put(6801,453){\makebox(0,0)[l]{\strut{}\tiny{ET - Execution Time}}}%
      \put(6801,357){\makebox(0,0)[l]{\strut{}\tiny{RC - Runtime Compute}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(64,2841){\rotatebox{-270}{\makebox(0,0){\strut{}\tiny Atteinable GFLOPS/s}}}%
      \put(4422,56){\makebox(0,0){\strut{}\tiny Arithmetic Intensity [FLOPS/Byte]}}%
      \put(4422,5547){\makebox(0,0){\strut{}\tiny Intel(R) Xeon(R) Gold 6248 CPU @ 2.50GHz; (single core)}}%
      \csname LTb\endcsname%
      \put(7958,5324){\makebox(0,0)[r]{\strut{}\small Roofline}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{conv_single}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> conv_socket.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{Helvetica}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(8502.00,5668.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(488,256){\makebox(0,0)[r]{\strut{}\tiny $0.1$}}%
      \csname LTb\endcsname%
      \put(488,1212){\makebox(0,0)[r]{\strut{}\tiny $1$}}%
      \csname LTb\endcsname%
      \put(488,2169){\makebox(0,0)[r]{\strut{}\tiny $10$}}%
      \csname LTb\endcsname%
      \put(488,3125){\makebox(0,0)[r]{\strut{}\tiny $100$}}%
      \csname LTb\endcsname%
      \put(488,4082){\makebox(0,0)[r]{\strut{}\tiny $1000$}}%
      \csname LTb\endcsname%
      \put(488,5038){\makebox(0,0)[r]{\strut{}\tiny $10000$}}%
      \csname LTb\endcsname%
      \put(536,176){\makebox(0,0){\strut{}\tiny $0.1$}}%
      \csname LTb\endcsname%
      \put(2585,176){\makebox(0,0){\strut{}\tiny $1$}}%
      \csname LTb\endcsname%
      \put(4634,176){\makebox(0,0){\strut{}\tiny $10$}}%
      \csname LTb\endcsname%
      \put(6683,176){\makebox(0,0){\strut{}\tiny $100$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(5641,4546){\makebox(0,0)[l]{\strut{}\tiny compute bound (Peak Runtime Compute: 100\%)}}%
      \put(5566,453){\rotatebox{90}{\makebox(0,0)[l]{\strut{}\tiny{Winograd Conv 256x16x227x227 96x3x3 (cold caches)}}}}%
      \put(4901,3917){\makebox(0,0)[l]{\strut{}\tiny RC: 29.30\%}}%
      \csname LTb\endcsname%
      \put(850,4510){\makebox(0,0)[l]{\strut{}\tiny Attainable RC: 100.00 \%}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(4901,3835){\makebox(0,0)[l]{\strut{}\tiny ET: 47.00\%}}%
      \put(6262,453){\rotatebox{90}{\makebox(0,0)[l]{\strut{}\tiny{NCHW Conv 256x16x227x227 96x3x3 (cold caches)}}}}%
      \put(6425,4101){\makebox(0,0)[l]{\strut{}\tiny RC: 45.68\%}}%
      \put(6425,4020){\makebox(0,0)[l]{\strut{}\tiny ET:100.00\%}}%
      \put(6359,453){\rotatebox{90}{\makebox(0,0)[l]{\strut{}\tiny{NCHW16C Conv 256x16x227x227 96x3x3 (cold caches)}}}}%
      \put(6489,4324){\makebox(0,0)[l]{\strut{}\tiny RC: 78.01\%}}%
      \put(6489,4242){\makebox(0,0)[l]{\strut{}\tiny ET: 58.00\%}}%
      \put(6801,453){\makebox(0,0)[l]{\strut{}\tiny ET - Execution Time}}%
      \put(6801,357){\makebox(0,0)[l]{\strut{}\tiny RC - Runtime Compute}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(64,2841){\rotatebox{-270}{\makebox(0,0){\strut{}\tiny Atteinable GFLOPS/s}}}%
      \put(4446,56){\makebox(0,0){\strut{}\tiny Arithmetic Intensity [FLOPS/Byte]}}%
      \put(4446,5547){\makebox(0,0){\strut{}\tiny Intel(R) Xeon(R) Gold 6248 CPU @ 2.50GHz; (single socket)}}%
      \csname LTb\endcsname%
      \put(7958,5324){\makebox(0,0)[r]{\strut{}\small Roofline}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{conv_socket}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fc_single.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{Helvetica}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(8502.00,5668.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(440,256){\makebox(0,0)[r]{\strut{}\tiny $0.1$}}%
      \csname LTb\endcsname%
      \put(440,1515){\makebox(0,0)[r]{\strut{}\tiny $1$}}%
      \csname LTb\endcsname%
      \put(440,2774){\makebox(0,0)[r]{\strut{}\tiny $10$}}%
      \csname LTb\endcsname%
      \put(440,4033){\makebox(0,0)[r]{\strut{}\tiny $100$}}%
      \csname LTb\endcsname%
      \put(440,5292){\makebox(0,0)[r]{\strut{}\tiny $1000$}}%
      \csname LTb\endcsname%
      \put(488,176){\makebox(0,0){\strut{}\tiny $0.1$}}%
      \csname LTb\endcsname%
      \put(2561,176){\makebox(0,0){\strut{}\tiny $1$}}%
      \csname LTb\endcsname%
      \put(4635,176){\makebox(0,0){\strut{}\tiny $10$}}%
      \csname LTb\endcsname%
      \put(6708,176){\makebox(0,0){\strut{}\tiny $100$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(4879,4268){\makebox(0,0)[l]{\strut{}\tiny compute bound (Peak Runtime Compute: 100\%)}}%
      \put(6238,453){\rotatebox{90}{\makebox(0,0)[l]{\strut{}\tiny  NCHW FC 256x4096x1x1 1000x1x1 (cold caches)}}}%
      \put(5565,3953){\makebox(0,0)[l]{\strut{}\tiny RC: 75.06\%}}%
      \csname LTb\endcsname%
      \put(850,4220){\makebox(0,0)[l]{\strut{}\tiny Attainable RC: 100.00 \%}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(7587,453){\rotatebox{90}{\makebox(0,0)[l]{\strut{}\tiny  NCHW FC 256x4096x1x1 1000x1x1 (warm caches)}}}%
      \put(6914,3925){\makebox(0,0)[l]{\strut{}\tiny RC: 71.31\%}}%
      \put(6801,357){\makebox(0,0)[l]{\strut{}\tiny{RC - Runtime Compute}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(64,2841){\rotatebox{-270}{\makebox(0,0){\strut{}\tiny Atteinable GFLOPS/s}}}%
      \put(4422,56){\makebox(0,0){\strut{}\tiny Arithmetic Intensity [FLOPS/Byte]}}%
      \put(4422,5547){\makebox(0,0){\strut{}\tiny Intel(R) Xeon(R) Gold 6248 CPU @ 2.50GHz; (single core)}}%
      \csname LTb\endcsname%
      \put(7958,5324){\makebox(0,0)[r]{\strut{}\small Roofline}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fc_single}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> gelu_single.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{Helvetica}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(8502.00,5668.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(440,256){\makebox(0,0)[r]{\strut{}\tiny $0.1$}}%
      \csname LTb\endcsname%
      \put(440,1515){\makebox(0,0)[r]{\strut{}\tiny $1$}}%
      \csname LTb\endcsname%
      \put(440,2774){\makebox(0,0)[r]{\strut{}\tiny $10$}}%
      \csname LTb\endcsname%
      \put(440,4033){\makebox(0,0)[r]{\strut{}\tiny $100$}}%
      \csname LTb\endcsname%
      \put(440,5292){\makebox(0,0)[r]{\strut{}\tiny $1000$}}%
      \csname LTb\endcsname%
      \put(488,176){\makebox(0,0){\strut{}\tiny $0.1$}}%
      \csname LTb\endcsname%
      \put(3016,176){\makebox(0,0){\strut{}\tiny $1$}}%
      \csname LTb\endcsname%
      \put(5544,176){\makebox(0,0){\strut{}\tiny $10$}}%
      \csname LTb\endcsname%
      \put(8072,176){\makebox(0,0){\strut{}\tiny $100$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(5829,4268){\makebox(0,0)[l]{\strut{}\tiny compute bound (Peak Runtime Compute: 100\%)}}%
      \put(3114,453){\rotatebox{90}{\makebox(0,0)[l]{\strut{}\tiny  NCHW16C GELU 256x3x227x227 (cold caches)}}}%
      \put(3224,2779){\makebox(0,0)[l]{\strut{}\tiny RC: 8.77\%}}%
      \put(3224,2701){\makebox(0,0)[l]{\strut{}\tiny ET: 376.00\%}}%
      \csname LTb\endcsname%
      \put(850,2896){\makebox(0,0)[l]{\strut{}\tiny Attainable RC: 8.88 \%}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(4251,453){\rotatebox{90}{\makebox(0,0)[l]{\strut{}\tiny  NCHW GELU 256x3x227x227 (cold caches)}}}%
      \put(4361,3156){\makebox(0,0)[l]{\strut{}\tiny RC: 17.48\%}}%
      \put(4361,3078){\makebox(0,0)[l]{\strut{}\tiny ET: 100.00\%}}%
      \put(6801,453){\makebox(0,0)[l]{\strut{}\tiny{ET - Execution Time}}}%
      \put(6801,357){\makebox(0,0)[l]{\strut{}\tiny{RC - Runtime Compute}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(64,2841){\rotatebox{-270}{\makebox(0,0){\strut{}\tiny Atteinable GFLOPS/s}}}%
      \put(4422,56){\makebox(0,0){\strut{}\tiny Arithmetic Intensity [FLOPS/Byte]}}%
      \put(4422,5547){\makebox(0,0){\strut{}\tiny Intel(R) Xeon(R) Gold 6248 CPU @ 2.50GHz; (single core)}}%
      \csname LTb\endcsname%
      \put(7958,5324){\makebox(0,0)[r]{\strut{}\small Roofline}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{gelu_single}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> pool_single.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{Helvetica}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(8502.00,5668.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(440,256){\makebox(0,0)[r]{\strut{}\tiny $0.1$}}%
      \csname LTb\endcsname%
      \put(440,1515){\makebox(0,0)[r]{\strut{}\tiny $1$}}%
      \csname LTb\endcsname%
      \put(440,2774){\makebox(0,0)[r]{\strut{}\tiny $10$}}%
      \csname LTb\endcsname%
      \put(440,4033){\makebox(0,0)[r]{\strut{}\tiny $100$}}%
      \csname LTb\endcsname%
      \put(440,5292){\makebox(0,0)[r]{\strut{}\tiny $1000$}}%
      \csname LTb\endcsname%
      \put(488,176){\makebox(0,0){\strut{}\tiny $0.1$}}%
      \csname LTb\endcsname%
      \put(3016,176){\makebox(0,0){\strut{}\tiny $1$}}%
      \csname LTb\endcsname%
      \put(5544,176){\makebox(0,0){\strut{}\tiny $10$}}%
      \csname LTb\endcsname%
      \put(8072,176){\makebox(0,0){\strut{}\tiny $100$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(5829,4268){\makebox(0,0)[l]{\strut{}\tiny compute bound (Peak Runtime Compute: 100\%)}}%
      \put(3537,453){\rotatebox{90}{\makebox(0,0)[l]{\strut{}\tiny NCHW Pool 256x96x55x55 5x5 (cold caches)}}}%
      \put(2848,1016){\makebox(0,0)[l]{\strut{}\tiny RC: 0.35\%}}%
      \put(3625,453){\rotatebox{90}{\makebox(0,0)[l]{\strut{}\tiny NCHW Pool 256x96x55x55 5x5 (warm caches)}}}%
      \put(2839,1101){\makebox(0,0)[l]{\strut{}\tiny RC: 0.35\%}}%
      \put(3909,453){\rotatebox{90}{\makebox(0,0)[l]{\strut{}\tiny NCHW16C Pool Avg 256x96x55x55 5x5 (cold caches)}}}%
      \put(4050,3067){\makebox(0,0)[l]{\strut{}\tiny RC: 14.85\%}}%
      \csname LTb\endcsname%
      \put(850,3212){\makebox(0,0)[l]{\strut{}\tiny Attainable RC: 15.82 \%}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3993,453){\rotatebox{90}{\makebox(0,0)[l]{\strut{}\tiny NCHW16C Pool Avg 256x96x55x55 5x5 (warm caches)}}}%
      \put(4077,3149){\makebox(0,0)[l]{\strut{}\tiny RC: 14.78\%}}%
      \put(6801,357){\makebox(0,0)[l]{\strut{}\tiny{RC - Runtime Compute}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(64,2841){\rotatebox{-270}{\makebox(0,0){\strut{}\tiny Atteinable GFLOPS/s}}}%
      \put(4422,56){\makebox(0,0){\strut{}\tiny Arithmetic Intensity [FLOPS/Byte]}}%
      \put(4422,5547){\makebox(0,0){\strut{}\tiny Intel(R) Xeon(R) Gold 6248 CPU @ 2.50GHz; (single core)}}%
      \csname LTb\endcsname%
      \put(7958,5324){\makebox(0,0)[r]{\strut{}\small Roofline}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{pool_single}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> roofline_dummy.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(814,704){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(814,2329){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(814,3954){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(946,484){\makebox(0,0){\strut{}$0.1$}}%
      \put(2831,484){\makebox(0,0){\strut{}$1$}}%
      \put(4716,484){\makebox(0,0){\strut{}$10$}}%
      \put(6601,484){\makebox(0,0){\strut{}$100$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(4943,4414){\makebox(0,0)[l]{\strut{}$\pi$}}%
      \csname LTb\endcsname%
      \put(2264,3104){\rotatebox{45}{\makebox(0,0)[l]{\strut{}$I * \beta$}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(5757,1512){\rotatebox{90}{\makebox(0,0)[l]{\strut{}\tiny{Compute bound code}}}}%
      \put(3138,1512){\rotatebox{90}{\makebox(0,0)[l]{\strut{}\tiny{Memory bound code}}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}\tiny{Atteinable GFLOPS/s}}}}%
      \put(3874,154){\makebox(0,0){\strut{}\tiny{Arithmetic Intensity [FLOPS/Byte]}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{roofline_dummy}}%
    \gplfronttext
  \end{picture}%
\endgroup

